Lyapunov Stability of a Nonlinear Bio-inspired System for the Control of Humanoid Balance

Human posture control models are used to analyse neurological experiments and control of humanoid robots. This work focuses on a well-known nonlinear posture control model, the DEC (Disturbance estimate and Compensation). In order to compensate disturbances, unlike other models, DEC feedbacks signals coming from sensor fusion rather than raw sensory signals. In previous works, the DEC model is shown to predict human behavior and to provide a control system for humanoids. In this work, the stability of the system in the sense of Lyapunov is formally analysed. The theoretical findings are combined with simulation results, in which an external perturbation of the support surface reproduces a typical scenario in posture control experiments.

==> fugu.tex <==
% !TeX root = Example.tex
\usetikzlibrary{decorations.text}
\begin{tikzpicture}
%% AXIS
\begin{axis}[%
	axis lines*=middle,
	width=\columnwidth,
	height=.5\columnwidth,
	scale only axis,
	xmin=-5,
	xmax=5,
	xtick={-2.5,  2.5},
	xticklabels={$-\theta$, $\theta$},
	ymin=-4,
	ymax=4,
	ytick={-2.5,  0,  2.5},
	yticklabels={$-\theta$, $ $, $\theta$}],
% g(u)
\addplot [dashed, red, thick, postaction={decorate,decoration={text along path, raise=2pt,
		text={g(u)}}}, domain=-5:-2.5] {2.5};
\addplot [dashed, red, thick, domain=2.5:5] {-2.5};
\addplot [dashed, red, thick, domain=-2.5:2.5] {-x};
% f(u)
\addplot [dashed, blue, thick, domain=-5:-2.5] {-0.2*x+3};
\addplot [dashed, blue, thick, postaction={decorate,decoration={text along path, raise=1pt,
		text={f(u)}}}, domain=2.5:5] {-0.2*x-3};
\addplot [dashed, blue, thick, domain=-2.5:2.5] {-3.5/2.5*x};
\end{axis}
\end{tikzpicture}
